Gammapy: A Python package for gamma-ray astronomy

In this article, we present Gammapy, an open-source Python package for the analysis of astronomical $\gamma$-ray data, and illustrate the functionalities of its first long-term-support release, version 1.0. Built on the modern Python scientific ecosystem, Gammapy provides a uniform platform for reducing and modeling data from different $\gamma$-ray instruments for many analysis scenarios. Gammapy complies with several well-established data conventions in high-energy astrophysics, providing serialized data products that are interoperable with other software packages. Starting from event lists and instrument response functions, Gammapy provides functionalities to reduce these data by binning them in energy and sky coordinates. Several techniques for background estimation are implemented in the package to handle the residual hadronic background affecting $\gamma$-ray instruments. After the data are binned, the flux and morphology of one or more $\gamma$-ray sources can be estimated using Poisson maximum likelihood fitting and assuming a variety of spectral, temporal, and spatial models. Estimation of flux points, likelihood profiles, and light curves is also supported. After describing the structure of the package, we show, using publicly available $\gamma$-ray data, the capabilities of Gammapy in multiple traditional and novel $\gamma$-ray analysis scenarios, such as spectral and spectro-morphological modeling and estimations of a spectral energy distribution and a light curve. Its flexibility and power are displayed in a final multi-instrument example, where datasets from different instruments, at different stages of data reduction, are simultaneously fitted with an astrophysical flux model.

==> code-examples/generated-output/gp_data.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
Observation id: 23523
N events: 7613
Max. area: 699771.0625 m2
Observation id: 23526
N events: 7581
Max. area: 623679.5 m2
Observation id: 23559
N events: 7601
Max. area: 613097.6875 m2
Observation id: 23592
N events: 7334
Max. area: 693575.75 m2
\end{Verbatim}


==> code-examples/generated-output/gp_datasets.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
\PY{g+gh}{MapDataset}
\PY{g+gh}{\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}\PYZhy{}}

  Name                            : map\PYZhy{}dataset 

  Total counts                    : 104317 
  Total background counts         : 91507.70
  Total excess counts             : 12809.30

  Predicted counts                : 91507.69
  Predicted background counts     : 91507.70
  Predicted excess counts         : nan

  Exposure min                    : 6.28e+07 m2 s
  Exposure max                    : 1.90e+10 m2 s

  Number of total bins            : 768000 
  Number of fit bins              : 691680 

  Fit statistic type              : cash
  Fit statistic value (\PYZhy{}2 log(L)) : nan

  Number of models                : 0 
  Number of parameters            : 0
  Number of free parameters       : 0
\end{Verbatim}


==> code-examples/generated-output/gp_maps.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
\PY{n+nx}{WcsNDMap}

\PY{+w}{	}\PY{n+nx}{geom}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }\PY{n+nx}{WcsGeom}\PY{+w}{ }
\PY{+w}{ 	}\PY{n+nx}{axes}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }\PY{p}{[}\PY{err}{\PYZsq{}}\PY{n+nx}{lon}\PY{err}{\PYZsq{}}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsq{}}\PY{n+nx}{lat}\PY{err}{\PYZsq{}}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsq{}}\PY{n+nx}{energy}\PY{err}{\PYZsq{}}\PY{p}{]}
\PY{+w}{	}\PY{n+nx}{shape}\PY{+w}{ }\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{l+m+mi}{1}\PY{l+m+mi}{0}\PY{l+m+mi}{0}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{8}\PY{l+m+mi}{0}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{1}\PY{l+m+mi}{0}\PY{p}{)}
\PY{+w}{	}\PY{n+nx}{ndim}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }\PY{l+m+mi}{3}
\PY{+w}{	}\PY{n+nx}{unit}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }
\PY{+w}{	}\PY{n+nx}{dtype}\PY{+w}{ }\PY{p}{:}\PY{+w}{ }\PY{n+nx}{float32}
\PY{+w}{ }\PY{n+nx}{HpxNDMap}

\PY{+w}{	}\PY{n+nx}{geom}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }\PY{n+nx}{HpxGeom}\PY{+w}{ }
\PY{+w}{ 	}\PY{n+nx}{axes}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }\PY{p}{[}\PY{err}{\PYZsq{}}\PY{n+nx}{skycoord}\PY{err}{\PYZsq{}}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsq{}}\PY{n+nx}{energy}\PY{err}{\PYZsq{}}\PY{p}{]}
\PY{+w}{	}\PY{n+nx}{shape}\PY{+w}{ }\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{l+m+mi}{3}\PY{l+m+mi}{1}\PY{l+m+mi}{4}\PY{l+m+mi}{5}\PY{l+m+mi}{7}\PY{l+m+mi}{2}\PY{l+m+mi}{8}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{1}\PY{l+m+mi}{0}\PY{p}{)}
\PY{+w}{	}\PY{n+nx}{ndim}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }\PY{l+m+mi}{3}
\PY{+w}{	}\PY{n+nx}{unit}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }
\PY{+w}{	}\PY{n+nx}{dtype}\PY{+w}{ }\PY{p}{:}\PY{+w}{ }\PY{n+nx}{float32}
\PY{+w}{ }\PY{n+nx}{RegionNDMap}

\PY{+w}{	}\PY{n+nx}{geom}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }\PY{n+nx}{RegionGeom}\PY{+w}{ }
\PY{+w}{ 	}\PY{n+nx}{axes}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }\PY{p}{[}\PY{err}{\PYZsq{}}\PY{n+nx}{lon}\PY{err}{\PYZsq{}}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsq{}}\PY{n+nx}{lat}\PY{err}{\PYZsq{}}\PY{p}{,}\PY{+w}{ }\PY{err}{\PYZsq{}}\PY{n+nx}{energy}\PY{err}{\PYZsq{}}\PY{p}{]}
\PY{+w}{	}\PY{n+nx}{shape}\PY{+w}{ }\PY{p}{:}\PY{+w}{ }\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{1}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{1}\PY{l+m+mi}{0}\PY{p}{)}
\PY{+w}{	}\PY{n+nx}{ndim}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }\PY{l+m+mi}{3}
\PY{+w}{	}\PY{n+nx}{unit}\PY{+w}{  }\PY{p}{:}\PY{+w}{ }
\PY{+w}{	}\PY{n+nx}{dtype}\PY{+w}{ }\PY{p}{:}\PY{+w}{ }\PY{n+nx}{float32}
\end{Verbatim}


==> code-examples/generated-output/gp_models.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
\PY{n+nx}{SkyModel}

\PY{+w}{  }\PY{n+nx}{Name}\PY{+w}{                      }\PY{p}{:}\PY{+w}{ }\PY{n+nx}{my}\PY{o}{\PYZhy{}}\PY{n+nx}{model}
\PY{+w}{  }\PY{n+nx}{Datasets}\PY{+w}{ }\PY{n+nx}{names}\PY{+w}{            }\PY{p}{:}\PY{+w}{ }\PY{n+nx}{None}
\PY{+w}{  }\PY{n+nx}{Spectral}\PY{+w}{ }\PY{n+nx}{model}\PY{+w}{ }\PY{k}{type}\PY{+w}{       }\PY{p}{:}\PY{+w}{ }\PY{n+nx}{PowerLawSpectralModel}
\PY{+w}{  }\PY{n+nx}{Spatial}\PY{+w}{  }\PY{n+nx}{model}\PY{+w}{ }\PY{k}{type}\PY{+w}{       }\PY{p}{:}\PY{+w}{ }\PY{n+nx}{PointSpatialModel}
\PY{+w}{  }\PY{n+nx}{Temporal}\PY{+w}{ }\PY{n+nx}{model}\PY{+w}{ }\PY{k}{type}\PY{+w}{       }\PY{p}{:}\PY{+w}{ }\PY{n+nx}{ConstantTemporalModel}
\PY{+w}{  }\PY{n+nx}{Parameters}\PY{p}{:}
\PY{+w}{    }\PY{n+nx}{index}\PY{+w}{                         }\PY{p}{:}\PY{+w}{      }\PY{l+m+mDouble}{2.3}\PY{l+m+mi}{0}\PY{l+m+mi}{0}\PY{+w}{   }\PY{o}{+}\PY{o}{/}\PY{o}{\PYZhy{}}\PY{+w}{    }\PY{l+m+mDouble}{0.0}\PY{l+m+mi}{0}\PY{+w}{             }
\PY{+w}{    }\PY{n+nx}{amplitude}\PY{+w}{                     }\PY{p}{:}\PY{+w}{   }\PY{l+m+mDouble}{1.0}\PY{l+m+mi}{0}\PY{n+nx}{e}\PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{l+m+mi}{2}\PY{+w}{   }\PY{o}{+}\PY{o}{/}\PY{o}{\PYZhy{}}\PY{+w}{ }\PY{l+m+mDouble}{0.0}\PY{n+nx}{e}\PY{o}{+}\PY{l+m+mi}{0}\PY{l+m+mi}{0}\PY{+w}{ }\PY{l+m+mi}{1}\PY{+w}{ }\PY{o}{/}\PY{+w}{ }\PY{p}{(}\PY{n+nx}{cm2}\PY{+w}{ }\PY{n+nx}{s}\PY{+w}{ }\PY{n+nx}{TeV}\PY{p}{)}
\PY{+w}{    }\PY{n+nx}{reference}\PY{+w}{             }\PY{p}{(}\PY{n+nx}{frozen}\PY{p}{)}\PY{p}{:}\PY{+w}{      }\PY{l+m+mDouble}{1.0}\PY{l+m+mi}{0}\PY{l+m+mi}{0}\PY{+w}{       }\PY{n+nx}{TeV}\PY{+w}{         }
\PY{+w}{    }\PY{n+nx}{lon\PYZus{}0}\PY{+w}{                         }\PY{p}{:}\PY{+w}{     }\PY{l+m+mDouble}{45.6}\PY{l+m+mi}{0}\PY{l+m+mi}{0}\PY{+w}{   }\PY{o}{+}\PY{o}{/}\PY{o}{\PYZhy{}}\PY{+w}{    }\PY{l+m+mDouble}{0.0}\PY{l+m+mi}{0}\PY{+w}{ }\PY{n+nx}{deg}\PY{+w}{         }
\PY{+w}{    }\PY{n+nx}{lat\PYZus{}0}\PY{+w}{                         }\PY{p}{:}\PY{+w}{      }\PY{l+m+mDouble}{3.2}\PY{l+m+mi}{0}\PY{l+m+mi}{0}\PY{+w}{   }\PY{o}{+}\PY{o}{/}\PY{o}{\PYZhy{}}\PY{+w}{    }\PY{l+m+mDouble}{0.0}\PY{l+m+mi}{0}\PY{+w}{ }\PY{n+nx}{deg}\PY{+w}{         }
\end{Verbatim}


==> code-examples/generated-output/gp_stats.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
Excess: [4.2 0.5 1. ]
Significance: [0.95461389 0.18791253 0.62290414]
Error Neg.: [4.3980796  2.56480097 1.50533827]
Error Pos.: [4.63826301 2.91371256 2.11988712]
\end{Verbatim}


==> code-examples/generated/gp_catalogs.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
\PY{k+kn}{import} \PY{n+nn}{matplotlib}\PY{n+nn}{.}\PY{n+nn}{pyplot} \PY{k}{as} \PY{n+nn}{plt}

\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{catalog} \PY{k+kn}{import} \PY{n}{CATALOG\PYZus{}REGISTRY}

\PY{n}{catalog} \PY{o}{=} \PY{n}{CATALOG\PYZus{}REGISTRY}\PY{o}{.}\PY{n}{get\PYZus{}cls}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{4fgl}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}\PY{p}{(}\PY{p}{)}
\PY{n+nb}{print}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Number of sources :}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n+nb}{len}\PY{p}{(}\PY{n}{catalog}\PY{o}{.}\PY{n}{table}\PY{p}{)}\PY{p}{)}

\PY{n}{source} \PY{o}{=} \PY{n}{catalog}\PY{p}{[}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{PKS 2155\PYZhy{}304}\PY{l+s+s2}{\PYZdq{}}\PY{p}{]}

\PY{n}{\PYZus{}}\PY{p}{,} \PY{n}{axes} \PY{o}{=} \PY{n}{plt}\PY{o}{.}\PY{n}{subplots}\PY{p}{(}\PY{n}{ncols}\PY{o}{=}\PY{l+m+mi}{2}\PY{p}{)}
\PY{n}{source}\PY{o}{.}\PY{n}{flux\PYZus{}points}\PY{o}{.}\PY{n}{plot}\PY{p}{(}\PY{n}{ax}\PY{o}{=}\PY{n}{axes}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{n}{sed\PYZus{}type}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{e2dnde}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}

\PY{n}{source}\PY{o}{.}\PY{n}{lightcurve}\PY{p}{(}\PY{p}{)}\PY{o}{.}\PY{n}{plot}\PY{p}{(}\PY{n}{ax}\PY{o}{=}\PY{n}{axes}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
\end{Verbatim}


==> code-examples/generated/gp_data.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{data} \PY{k+kn}{import} \PY{n}{DataStore}

\PY{n}{data\PYZus{}store} \PY{o}{=} \PY{n}{DataStore}\PY{o}{.}\PY{n}{from\PYZus{}dir}\PY{p}{(}
    \PY{n}{base\PYZus{}dir}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{\PYZdl{}GAMMAPY\PYZus{}DATA/hess\PYZhy{}dl3\PYZhy{}dr1}\PY{l+s+s2}{\PYZdq{}}
\PY{p}{)}

\PY{n}{obs\PYZus{}ids} \PY{o}{=} \PY{p}{[}\PY{l+m+mi}{23523}\PY{p}{,} \PY{l+m+mi}{23526}\PY{p}{,} \PY{l+m+mi}{23559}\PY{p}{,} \PY{l+m+mi}{23592}\PY{p}{]}

\PY{n}{observations} \PY{o}{=} \PY{n}{data\PYZus{}store}\PY{o}{.}\PY{n}{get\PYZus{}observations}\PY{p}{(}
    \PY{n}{obs\PYZus{}id}\PY{o}{=}\PY{n}{obs\PYZus{}ids}\PY{p}{,} \PY{n}{skip\PYZus{}missing}\PY{o}{=}\PY{k+kc}{True}
\PY{p}{)}

\PY{k}{for} \PY{n}{obs} \PY{o+ow}{in} \PY{n}{observations}\PY{p}{:}
    \PY{n+nb}{print}\PY{p}{(}\PY{l+s+sa}{f}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Observation id: }\PY{l+s+si}{\PYZob{}}\PY{n}{obs}\PY{o}{.}\PY{n}{obs\PYZus{}id}\PY{l+s+si}{\PYZcb{}}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
    \PY{n+nb}{print}\PY{p}{(}\PY{l+s+sa}{f}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{N events: }\PY{l+s+si}{\PYZob{}}\PY{n+nb}{len}\PY{p}{(}\PY{n}{obs}\PY{o}{.}\PY{n}{events}\PY{o}{.}\PY{n}{table}\PY{p}{)}\PY{l+s+si}{\PYZcb{}}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
    \PY{n+nb}{print}\PY{p}{(}\PY{l+s+sa}{f}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Max. area: }\PY{l+s+si}{\PYZob{}}\PY{n}{obs}\PY{o}{.}\PY{n}{aeff}\PY{o}{.}\PY{n}{quantity}\PY{o}{.}\PY{n}{max}\PY{p}{(}\PY{p}{)}\PY{l+s+si}{\PYZcb{}}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
\end{Verbatim}


==> code-examples/generated/gp_datasets.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
\PY{k+kn}{from} \PY{n+nn}{pathlib} \PY{k+kn}{import} \PY{n}{Path}

\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{datasets} \PY{k+kn}{import} \PY{p}{(}
    \PY{n}{Datasets}\PY{p}{,}
    \PY{n}{FluxPointsDataset}\PY{p}{,}
    \PY{n}{MapDataset}\PY{p}{,}
    \PY{n}{SpectrumDatasetOnOff}\PY{p}{,}
\PY{p}{)}

\PY{n}{path} \PY{o}{=} \PY{n}{Path}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{\PYZdl{}GAMMAPY\PYZus{}DATA}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}

\PY{n}{map\PYZus{}dataset} \PY{o}{=} \PY{n}{MapDataset}\PY{o}{.}\PY{n}{read}\PY{p}{(}
    \PY{n}{path} \PY{o}{/} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{cta\PYZhy{}1dc\PYZhy{}gc/cta\PYZhy{}1dc\PYZhy{}gc.fits.gz}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
    \PY{n}{name}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{map\PYZhy{}dataset}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
\PY{p}{)}

\PY{n}{spectrum\PYZus{}dataset} \PY{o}{=} \PY{n}{SpectrumDatasetOnOff}\PY{o}{.}\PY{n}{read}\PY{p}{(}
    \PY{n}{path} \PY{o}{/} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{joint\PYZhy{}crab/spectra/hess/pha\PYZus{}obs23523.fits}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
    \PY{n}{name}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{spectrum\PYZhy{}datasets}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
\PY{p}{)}

\PY{n}{flux\PYZus{}points\PYZus{}dataset} \PY{o}{=} \PY{n}{FluxPointsDataset}\PY{o}{.}\PY{n}{read}\PY{p}{(}
    \PY{n}{path} \PY{o}{/} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{hawc\PYZus{}crab/HAWC19\PYZus{}flux\PYZus{}points.fits}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
    \PY{n}{name}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{flux\PYZhy{}points\PYZhy{}dataset}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
\PY{p}{)}


\PY{n}{datasets} \PY{o}{=} \PY{n}{Datasets}\PY{p}{(}\PY{p}{[}
    \PY{n}{map\PYZus{}dataset}\PY{p}{,}
    \PY{n}{spectrum\PYZus{}dataset}\PY{p}{,}
    \PY{n}{flux\PYZus{}points\PYZus{}dataset}
\PY{p}{]}\PY{p}{)}

\PY{n+nb}{print}\PY{p}{(}\PY{n}{datasets}\PY{p}{[}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{map\PYZhy{}dataset}\PY{l+s+s2}{\PYZdq{}}\PY{p}{]}\PY{p}{)}
\end{Verbatim}


==> code-examples/generated/gp_estimators.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
\PY{k+kn}{from} \PY{n+nn}{astropy} \PY{k+kn}{import} \PY{n}{units} \PY{k}{as} \PY{n}{u}

\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{datasets} \PY{k+kn}{import} \PY{n}{MapDataset}
\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{estimators} \PY{k+kn}{import} \PY{n}{TSMapEstimator}

\PY{n}{filename} \PY{o}{=} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{\PYZdl{}GAMMAPY\PYZus{}DATA/cta\PYZhy{}1dc\PYZhy{}gc/cta\PYZhy{}1dc\PYZhy{}gc.fits.gz}\PY{l+s+s2}{\PYZdq{}}
\PY{n}{dataset} \PY{o}{=} \PY{n}{MapDataset}\PY{o}{.}\PY{n}{read}\PY{p}{(}\PY{n}{filename}\PY{p}{)}

\PY{n}{estimator} \PY{o}{=} \PY{n}{TSMapEstimator}\PY{p}{(}
    \PY{n}{energy\PYZus{}edges}\PY{o}{=}\PY{p}{[}\PY{l+m+mf}{0.1}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{10}\PY{p}{]} \PY{o}{*} \PY{n}{u}\PY{o}{.}\PY{n}{TeV}\PY{p}{,}
    \PY{n}{n\PYZus{}sigma}\PY{o}{=}\PY{l+m+mi}{1}\PY{p}{,}
    \PY{n}{n\PYZus{}sigma\PYZus{}ul}\PY{o}{=}\PY{l+m+mi}{2}\PY{p}{,}
\PY{p}{)}

\PY{n}{maps} \PY{o}{=} \PY{n}{estimator}\PY{o}{.}\PY{n}{run}\PY{p}{(}\PY{n}{dataset}\PY{p}{)}
\PY{n}{maps}\PY{p}{[}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{sqrt\PYZus{}ts}\PY{l+s+s2}{\PYZdq{}}\PY{p}{]}\PY{o}{.}\PY{n}{plot\PYZus{}grid}\PY{p}{(}\PY{n}{add\PYZus{}cbar}\PY{o}{=}\PY{k+kc}{True}\PY{p}{)}
\end{Verbatim}


==> code-examples/generated/gp_makers.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
\PY{k+kn}{import} \PY{n+nn}{astropy}\PY{n+nn}{.}\PY{n+nn}{units} \PY{k}{as} \PY{n+nn}{u}

\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{data} \PY{k+kn}{import} \PY{n}{DataStore}
\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{datasets} \PY{k+kn}{import} \PY{n}{MapDataset}
\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{makers} \PY{k+kn}{import} \PY{p}{(}
    \PY{n}{FoVBackgroundMaker}\PY{p}{,}
    \PY{n}{MapDatasetMaker}\PY{p}{,}
    \PY{n}{SafeMaskMaker}
\PY{p}{)}
\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{maps} \PY{k+kn}{import} \PY{n}{MapAxis}\PY{p}{,} \PY{n}{WcsGeom}

\PY{n}{data\PYZus{}store} \PY{o}{=} \PY{n}{DataStore}\PY{o}{.}\PY{n}{from\PYZus{}dir}\PY{p}{(}
    \PY{n}{base\PYZus{}dir}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{\PYZdl{}GAMMAPY\PYZus{}DATA/hess\PYZhy{}dl3\PYZhy{}dr1}\PY{l+s+s2}{\PYZdq{}}
\PY{p}{)}

\PY{n}{obs} \PY{o}{=} \PY{n}{data\PYZus{}store}\PY{o}{.}\PY{n}{obs}\PY{p}{(}\PY{l+m+mi}{23523}\PY{p}{)}

\PY{n}{energy\PYZus{}axis} \PY{o}{=} \PY{n}{MapAxis}\PY{o}{.}\PY{n}{from\PYZus{}energy\PYZus{}bounds}\PY{p}{(}
    \PY{n}{energy\PYZus{}min}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{1 TeV}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
    \PY{n}{energy\PYZus{}max}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{10 TeV}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
    \PY{n}{nbin}\PY{o}{=}\PY{l+m+mi}{6}\PY{p}{,}
\PY{p}{)}

\PY{n}{geom} \PY{o}{=} \PY{n}{WcsGeom}\PY{o}{.}\PY{n}{create}\PY{p}{(}
    \PY{n}{skydir}\PY{o}{=}\PY{p}{(}\PY{l+m+mf}{83.633}\PY{p}{,} \PY{l+m+mf}{22.014}\PY{p}{)}\PY{p}{,}
    \PY{n}{width}\PY{o}{=}\PY{p}{(}\PY{l+m+mi}{4}\PY{p}{,} \PY{l+m+mi}{3}\PY{p}{)} \PY{o}{*} \PY{n}{u}\PY{o}{.}\PY{n}{deg}\PY{p}{,}
    \PY{n}{axes}\PY{o}{=}\PY{p}{[}\PY{n}{energy\PYZus{}axis}\PY{p}{]}\PY{p}{,}
    \PY{n}{binsz}\PY{o}{=}\PY{l+m+mf}{0.02} \PY{o}{*} \PY{n}{u}\PY{o}{.}\PY{n}{deg}\PY{p}{,}
\PY{p}{)}

\PY{n}{empty} \PY{o}{=} \PY{n}{MapDataset}\PY{o}{.}\PY{n}{create}\PY{p}{(}\PY{n}{geom}\PY{o}{=}\PY{n}{geom}\PY{p}{)}

\PY{n}{maker} \PY{o}{=} \PY{n}{MapDatasetMaker}\PY{p}{(}\PY{p}{)}

\PY{n}{mask\PYZus{}maker} \PY{o}{=} \PY{n}{SafeMaskMaker}\PY{p}{(}
    \PY{n}{methods}\PY{o}{=}\PY{p}{[}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{offset\PYZhy{}max}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{aeff\PYZhy{}default}\PY{l+s+s2}{\PYZdq{}}\PY{p}{]}\PY{p}{,}
    \PY{n}{offset\PYZus{}max}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{2.0 deg}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
\PY{p}{)}

\PY{n}{bkg\PYZus{}maker} \PY{o}{=} \PY{n}{FoVBackgroundMaker}\PY{p}{(}
    \PY{n}{method}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{scale}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
\PY{p}{)}

\PY{n}{dataset} \PY{o}{=} \PY{n}{maker}\PY{o}{.}\PY{n}{run}\PY{p}{(}\PY{n}{empty}\PY{p}{,} \PY{n}{observation}\PY{o}{=}\PY{n}{obs}\PY{p}{)}
\PY{n}{dataset} \PY{o}{=} \PY{n}{bkg\PYZus{}maker}\PY{o}{.}\PY{n}{run}\PY{p}{(}\PY{n}{dataset}\PY{p}{,} \PY{n}{observation}\PY{o}{=}\PY{n}{obs}\PY{p}{)}
\PY{n}{dataset} \PY{o}{=} \PY{n}{mask\PYZus{}maker}\PY{o}{.}\PY{n}{run}\PY{p}{(}\PY{n}{dataset}\PY{p}{,} \PY{n}{observation}\PY{o}{=}\PY{n}{obs}\PY{p}{)}
\PY{n}{dataset}\PY{o}{.}\PY{n}{peek}\PY{p}{(}\PY{p}{)}
\end{Verbatim}


==> code-examples/generated/gp_maps.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{maps} \PY{k+kn}{import} \PY{n}{Map}\PY{p}{,} \PY{n}{MapAxis}
\PY{k+kn}{from} \PY{n+nn}{astropy}\PY{n+nn}{.}\PY{n+nn}{coordinates} \PY{k+kn}{import} \PY{n}{SkyCoord}
\PY{k+kn}{from} \PY{n+nn}{astropy} \PY{k+kn}{import} \PY{n}{units} \PY{k}{as} \PY{n}{u}

\PY{n}{skydir} \PY{o}{=} \PY{n}{SkyCoord}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{0d}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{5d}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{frame}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{galactic}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}

\PY{n}{energy\PYZus{}axis} \PY{o}{=} \PY{n}{MapAxis}\PY{o}{.}\PY{n}{from\PYZus{}energy\PYZus{}bounds}\PY{p}{(}
    \PY{n}{energy\PYZus{}min}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{1 TeV}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{energy\PYZus{}max}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{10 TeV}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{nbin}\PY{o}{=}\PY{l+m+mi}{10}
\PY{p}{)}

\PY{c+c1}{\PYZsh{} Create a WCS Map}
\PY{n}{m\PYZus{}wcs} \PY{o}{=} \PY{n}{Map}\PY{o}{.}\PY{n}{create}\PY{p}{(}
    \PY{n}{binsz}\PY{o}{=}\PY{l+m+mf}{0.1}\PY{p}{,}
    \PY{n}{map\PYZus{}type}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{wcs}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
    \PY{n}{skydir}\PY{o}{=}\PY{n}{skydir}\PY{p}{,}
    \PY{n}{width}\PY{o}{=}\PY{p}{[}\PY{l+m+mf}{10.0}\PY{p}{,} \PY{l+m+mf}{8.0}\PY{p}{]} \PY{o}{*} \PY{n}{u}\PY{o}{.}\PY{n}{deg}\PY{p}{,}
    \PY{n}{axes}\PY{o}{=}\PY{p}{[}\PY{n}{energy\PYZus{}axis}\PY{p}{]}\PY{p}{)}


\PY{c+c1}{\PYZsh{} Create a HEALPix Map}
\PY{n}{m\PYZus{}hpx} \PY{o}{=} \PY{n}{Map}\PY{o}{.}\PY{n}{create}\PY{p}{(}
    \PY{n}{binsz}\PY{o}{=}\PY{l+m+mf}{0.1}\PY{p}{,}
    \PY{n}{map\PYZus{}type}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{hpx}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
    \PY{n}{skydir}\PY{o}{=}\PY{n}{skydir}\PY{p}{,}
    \PY{n}{axes}\PY{o}{=}\PY{p}{[}\PY{n}{energy\PYZus{}axis}\PY{p}{]}
\PY{p}{)}

\PY{c+c1}{\PYZsh{} Create a region map}
\PY{n}{region} \PY{o}{=} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{galactic;circle(0, 5, 1)}\PY{l+s+s2}{\PYZdq{}}
\PY{n}{m\PYZus{}region} \PY{o}{=} \PY{n}{Map}\PY{o}{.}\PY{n}{create}\PY{p}{(}
    \PY{n}{region}\PY{o}{=}\PY{n}{region}\PY{p}{,}
    \PY{n}{map\PYZus{}type}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{region}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
    \PY{n}{axes}\PY{o}{=}\PY{p}{[}\PY{n}{energy\PYZus{}axis}\PY{p}{]}
\PY{p}{)}

\PY{n+nb}{print}\PY{p}{(}\PY{n}{m\PYZus{}wcs}\PY{p}{,} \PY{n}{m\PYZus{}hpx}\PY{p}{,} \PY{n}{m\PYZus{}region}\PY{p}{)}
\end{Verbatim}


==> code-examples/generated/gp_models.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
\PY{k+kn}{from} \PY{n+nn}{astropy} \PY{k+kn}{import} \PY{n}{units} \PY{k}{as} \PY{n}{u}
\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{modeling}\PY{n+nn}{.}\PY{n+nn}{models} \PY{k+kn}{import} \PY{p}{(}
    \PY{n}{ConstantTemporalModel}\PY{p}{,}
    \PY{n}{EBLAbsorptionNormSpectralModel}\PY{p}{,}
    \PY{n}{PointSpatialModel}\PY{p}{,}
    \PY{n}{PowerLawSpectralModel}\PY{p}{,}
    \PY{n}{SkyModel}\PY{p}{,}
\PY{p}{)}

\PY{c+c1}{\PYZsh{} define a spectral model}
\PY{n}{pwl} \PY{o}{=} \PY{n}{PowerLawSpectralModel}\PY{p}{(}
    \PY{n}{amplitude}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{1e\PYZhy{}12 TeV\PYZhy{}1 cm\PYZhy{}2 s\PYZhy{}1}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{index}\PY{o}{=}\PY{l+m+mf}{2.3}
\PY{p}{)}

\PY{c+c1}{\PYZsh{} define a spatial model}
\PY{n}{point} \PY{o}{=} \PY{n}{PointSpatialModel}\PY{p}{(}
    \PY{n}{lon\PYZus{}0}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{45.6 deg}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
    \PY{n}{lat\PYZus{}0}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{3.2 deg}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
    \PY{n}{frame}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{galactic}\PY{l+s+s2}{\PYZdq{}}
\PY{p}{)}


\PY{c+c1}{\PYZsh{} define a temporal model}
\PY{n}{constant} \PY{o}{=} \PY{n}{ConstantTemporalModel}\PY{p}{(}\PY{p}{)}

\PY{c+c1}{\PYZsh{} combine all components}
\PY{n}{model} \PY{o}{=} \PY{n}{SkyModel}\PY{p}{(}
    \PY{n}{spectral\PYZus{}model}\PY{o}{=}\PY{n}{pwl}\PY{p}{,}
    \PY{n}{spatial\PYZus{}model}\PY{o}{=}\PY{n}{point}\PY{p}{,}
    \PY{n}{temporal\PYZus{}model}\PY{o}{=}\PY{n}{constant}\PY{p}{,}
    \PY{n}{name}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{my\PYZhy{}model}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,}
\PY{p}{)}
\PY{n+nb}{print}\PY{p}{(}\PY{n}{model}\PY{p}{)}

\PY{n}{ebl} \PY{o}{=} \PY{n}{EBLAbsorptionNormSpectralModel}\PY{o}{.}\PY{n}{read\PYZus{}builtin}\PY{p}{(}
    \PY{n}{reference}\PY{o}{=}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{dominguez}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{n}{redshift}\PY{o}{=}\PY{l+m+mf}{0.5}
\PY{p}{)}

\PY{n}{absorbed} \PY{o}{=} \PY{n}{pwl} \PY{o}{*} \PY{n}{ebl}
\PY{n}{absorbed}\PY{o}{.}\PY{n}{plot}\PY{p}{(}\PY{n}{energy\PYZus{}bounds}\PY{o}{=}\PY{p}{(}\PY{l+m+mf}{0.1}\PY{p}{,} \PY{l+m+mi}{100}\PY{p}{)} \PY{o}{*} \PY{n}{u}\PY{o}{.}\PY{n}{TeV}\PY{p}{)}
\end{Verbatim}


==> code-examples/generated/gp_stats.tex <==
\begin{Verbatim}[commandchars=\\\{\},frame=lines]
\PY{k+kn}{from} \PY{n+nn}{gammapy}\PY{n+nn}{.}\PY{n+nn}{stats} \PY{k+kn}{import} \PY{n}{WStatCountsStatistic}

\PY{n}{n\PYZus{}on} \PY{o}{=} \PY{p}{[}\PY{l+m+mi}{13}\PY{p}{,} \PY{l+m+mi}{5}\PY{p}{,} \PY{l+m+mi}{3}\PY{p}{]}
\PY{n}{n\PYZus{}off} \PY{o}{=} \PY{p}{[}\PY{l+m+mi}{11}\PY{p}{,} \PY{l+m+mi}{9}\PY{p}{,} \PY{l+m+mi}{20}\PY{p}{]}
\PY{n}{alpha} \PY{o}{=} \PY{p}{[}\PY{l+m+mf}{0.8}\PY{p}{,} \PY{l+m+mf}{0.5}\PY{p}{,} \PY{l+m+mf}{0.1}\PY{p}{]}
\PY{n}{stat} \PY{o}{=} \PY{n}{WStatCountsStatistic}\PY{p}{(}\PY{n}{n\PYZus{}on}\PY{p}{,} \PY{n}{n\PYZus{}off}\PY{p}{,} \PY{n}{alpha}\PY{p}{)}

\PY{c+c1}{\PYZsh{} Excess}
\PY{n+nb}{print}\PY{p}{(}\PY{l+s+sa}{f}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Excess: }\PY{l+s+si}{\PYZob{}}\PY{n}{stat}\PY{o}{.}\PY{n}{n\PYZus{}sig}\PY{l+s+si}{\PYZcb{}}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}

\PY{c+c1}{\PYZsh{} Significance}
\PY{n+nb}{print}\PY{p}{(}\PY{l+s+sa}{f}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Significance: }\PY{l+s+si}{\PYZob{}}\PY{n}{stat}\PY{o}{.}\PY{n}{sqrt\PYZus{}ts}\PY{l+s+si}{\PYZcb{}}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}

\PY{c+c1}{\PYZsh{} Asymmetrical errors}
\PY{n+nb}{print}\PY{p}{(}\PY{l+s+sa}{f}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Error Neg.: }\PY{l+s+si}{\PYZob{}}\PY{n}{stat}\PY{o}{.}\PY{n}{compute\PYZus{}errn}\PY{p}{(}\PY{n}{n\PYZus{}sigma}\PY{o}{=}\PY{l+m+mf}{1.0}\PY{p}{)}\PY{l+s+si}{\PYZcb{}}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
\PY{n+nb}{print}\PY{p}{(}\PY{l+s+sa}{f}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Error Pos.: }\PY{l+s+si}{\PYZob{}}\PY{n}{stat}\PY{o}{.}\PY{n}{compute\PYZus{}errp}\PY{p}{(}\PY{n}{n\PYZus{}sigma}\PY{o}{=}\PY{l+m+mf}{1.0}\PY{p}{)}\PY{l+s+si}{\PYZcb{}}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
\end{Verbatim}

